Shot noise in the self-dual Interacting Resonant Level Model

By using two independent and complementary approaches, we compute exactly the shot noise in an out-of-equilibrium interacting impurity model, the Interacting Resonant Level model at its self-dual point. An analytical approach based on the Thermodynamical Bethe Ansatz allows to obtain the density matrix in the presence of a bias voltage, which in turn allows for the computation of any observable. A time-dependent Density Matrix Renormalization Group technique, that has proven to yield the correct result for a free model (the Resonant Level Model) is shown to be in perfect agreement with the former method.

==> fig_Data/extrapolated_analytical_U2_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(752,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(752,804){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(752,1127){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(752,1451){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(752,1774){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(752,2098){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(752,2422){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(752,2745){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(848,320){\makebox(0,0){\strut{}$0$}}%
      \put(1519,320){\makebox(0,0){\strut{}$0.5$}}%
      \put(2190,320){\makebox(0,0){\strut{}$1$}}%
      \put(2861,320){\makebox(0,0){\strut{}$1.5$}}%
      \put(3532,320){\makebox(0,0){\strut{}$2$}}%
      \put(4203,320){\makebox(0,0){\strut{}$2.5$}}%
      \put(4874,320){\makebox(0,0){\strut{}$3$}}%
      \put(288,1742){\rotatebox{90}{\makebox(0,0){\strut{}$S(V_\textsc{sd})~[e^2/2\pi h J]$}}}%
      \put(2861,80){\makebox(0,0){\strut{}$V_\textsc{sd}~[J]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4154,1914){\makebox(0,0)[r]{\strut{}Analytical Result}}%
      \csname LTb\endcsname%
      \put(4154,1754){\makebox(0,0)[r]{\strut{}DMRG, $M=48$}}%
      \csname LTb\endcsname%
      \put(4154,1594){\makebox(0,0)[r]{\strut{}$M=60$}}%
      \csname LTb\endcsname%
      \put(4154,1434){\makebox(0,0)[r]{\strut{}$M=72$}}%
      \csname LTb\endcsname%
      \put(4154,1274){\makebox(0,0)[r]{\strut{}linear extrapolation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extrapolated_analytical_U2_01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_Data/fano_U2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(656,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(656,874){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(656,1268){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(656,1662){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(656,2056){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(656,2450){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(656,2844){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(752,320){\makebox(0,0){\strut{}$0$}}%
      \put(1809,320){\makebox(0,0){\strut{}$0.5$}}%
      \put(2866,320){\makebox(0,0){\strut{}$1$}}%
      \put(3923,320){\makebox(0,0){\strut{}$1.5$}}%
      \put(192,1662){\rotatebox{90}{\makebox(0,0){\strut{}$F(I_\textsc{bs})=S(I_\textsc{bs})/I_\textsc{bs}$}}}%
      \put(2813,80){\makebox(0,0){\strut{}$I_\textsc{bs}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4194,2513){\makebox(0,0)[r]{\strut{}$F_\text{num.}(I_\textsc{bs}), ~ M=60$, no finite size correction}}%
      \csname LTb\endcsname%
      \put(4194,2353){\makebox(0,0)[r]{\strut{}$M=48$, $G^2$ -- correction}}%
      \csname LTb\endcsname%
      \put(4194,2193){\makebox(0,0)[r]{\strut{}$M=60$, $G^2$ -- correction}}%
      \csname LTb\endcsname%
      \put(4194,2033){\makebox(0,0)[r]{\strut{}$M=72$, $G^2$ -- correction}}%
      \csname LTb\endcsname%
      \put(4194,1873){\makebox(0,0)[r]{\strut{}linear extrapolation}}%
      \csname LTb\endcsname%
      \put(4194,1713){\makebox(0,0)[r]{\strut{}$F_\text{analyt.}(I_\textsc{bs})$}}%
      \csname LTb\endcsname%
      \put(4194,1553){\makebox(0,0)[r]{\strut{}$U=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fano_U2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_Data/finite_size_analytical_U2_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(848,536){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(848,817){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(848,1097){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(848,1377){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(848,1658){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(848,1938){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(848,2219){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(848,2499){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(848,2780){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(944,320){\makebox(0,0){\strut{}$0$}}%
      \put(1474,320){\makebox(0,0){\strut{}$0.5$}}%
      \put(2003,320){\makebox(0,0){\strut{}$1$}}%
      \put(2533,320){\makebox(0,0){\strut{}$1.5$}}%
      \put(3063,320){\makebox(0,0){\strut{}$2$}}%
      \put(3592,320){\makebox(0,0){\strut{}$2.5$}}%
      \put(4122,320){\makebox(0,0){\strut{}$3$}}%
      \put(4218,817){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4218,1190){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4218,1564){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4218,1938){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4218,2312){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4218,2686){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(288,1742){\rotatebox{90}{\makebox(0,0){\strut{}$S(V_\textsc{sd})~[e^2/2\pi h J]$}}}%
      \put(4681,1742){\rotatebox{90}{\makebox(0,0){\strut{}$G^2(V_\textsc{sd})~[e^4/h^2]$}}}%
      \put(2533,80){\makebox(0,0){\strut{}$V_\textsc{sd}~[J]$}}%
      \put(2586,2555){\makebox(0,0)[l]{\strut{}$S(V_{\text{SD}})$}}%
      \put(2321,985){\makebox(0,0)[l]{\strut{}$M\cdot\Delta S_\text{num.} \propto G^2(V_{\text{SD}})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3419,1914){\makebox(0,0)[r]{\strut{}Analytical Result}}%
      \csname LTb\endcsname%
      \put(3419,1754){\makebox(0,0)[r]{\strut{}DMRG, $M=48$}}%
      \csname LTb\endcsname%
      \put(3419,1594){\makebox(0,0)[r]{\strut{}$M=60$}}%
      \csname LTb\endcsname%
      \put(3419,1434){\makebox(0,0)[r]{\strut{}$M=72$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finite_size_analytical_U2_01}}%
    \gplfronttext
  \end{picture}%
\endgroup

